VLTI/MIDI atlas of disks around low- and intermediate-mass young stellar objects

Context. Protoplanetary disks show large diversity regarding their morphology and dust composition. With mid-infrared interferometry the thermal emission of disks can be spatially resolved, and the distribution and properties of the dust within can be studied. Aims. Our aim is to perform a statistical analysis on a large sample of 82 disks around low- and intermediate-mass young stars, based on mid-infrared interferometric observations. We intend to study the distribution of disk sizes, variability, and the silicate dust mineralogy. Methods. Archival mid-infrared interferometric data from the MIDI instrument on the VLTI are homogeneously reduced and calibrated. Geometric disk models are used to fit the observations to get spatial information about the disks. An automatic spectral decomposition pipeline is applied to analyze the shape of the silicate feature. Results. We present the resulting data products in the form of an atlas, containing N band correlated and total spectra, visibilities, and differential phases. The majority of our data can be well fitted with a continuous disk model, except for a few objects, where a gapped model gives a better match. From the mid-infrared size--luminosity relation we find that disks around T Tauri stars are generally colder and more extended with respect to the stellar luminosity than disks around Herbig Ae stars. We find that in the innermost part of the disks ($r \lesssim 1$~au) the silicate feature is generally weaker than in the outer parts, suggesting that in the inner parts the dust is substantially more processed. We analyze stellar multiplicity and find that in two systems (AB Aur and HD 72106) data suggest a new companion or asymmetric inner disk structure. We make predictions for the observability of our objects with the upcoming MATISSE instrument, supporting the practical preparations of future MATISSE observations of T Tauri stars.

==> (inline-0) <==
\begin{longtable}{l|ccrrrccc}
					\caption{Overview of the MIDI observations. The projected baseline length ($B_p$) is given in meters, and $\phi_B$ is the projected position angle of the baseline (measured from north through east). The resolution ($\theta$)
						is given as the FWHM of a fringe $\theta = \lambda / (2 B_p )$  at $\lambda = 10.7\ \mu$m, converted to physical scale. An observation flag marks unreliable data. Feature type indicates silicate emission (e), absorption (a), and weak feature or flat spectra (w).}
					\label{tab:obs}\\
					\hline\hline
					Name & Date & Base & $B_p$ & $\phi_B$ & $\theta$ & Program ID & Obs. flag & Feature\\
					&(UTC)&&(m)&($^\circ$)& (au) & & & type\\
					\hline
					\endfirsthead
					\caption{continued.}\\
					\hline
					Name & Date & Base & $B_p$ & $\phi_B$ & $\theta$ & Program ID & Obs. flag & Feature\\
					&(UTC)&&(m)&($^\circ$)& (au) & & & type\\
					\hline
					\endhead
					\hline
					\endfoot
					\hline
					\endlastfoot
					
					SVS 13A1 & 2004-10-31, 05:17 & U3U2 & 34.8 & -123.3 & 7.9 & 074.C-0649(A) &  & a \\ 
					& 2004-10-31, 05:26 & U3U2 & 35.7 & -123.6 & 7.7 & 074.C-0649(A) &  & a \\ 
					& 2004-11-04, 06:17 & U3U4 & 53.9 & 94.8 & 5.1 & 074.C-0649(A) &  & a \\ 
					\\ 
					
					LkH$\alpha$ 330 & 2011-12-11, 04:08 & U2U3 & 40.5 & 54.1 & 6.8 & 088.C-0763(A) &  & e \\ 
					& 2011-12-11, 04:46 & U2U3 & 42.9 & 51.4 & 6.4 & 088.C-0763(A) &  & e \\ 
					& 2011-12-12, 05:12 & U1U4 & 130.2 & 57.9 & 2.1 & 088.C-0763(B) &  1  & w \\ 
					& 2011-12-12, 05:24 & U1U4 & 130.1 & 56.3 & 2.1 & 088.C-0763(B) &  & a \\ 
					\\ 
					
					RY Tau & 2004-11-01, 04:43 & U4U2 & 78.9 & -83.5 & 2.5 & 074.C-0209(A) &  & e \\ 
					& 2004-11-01, 04:57 & U4U2 & 81.0 & -85.4 & 2.4 & 074.C-0209(A) &  & e \\ 
					& 2004-11-04, 07:51 & U3U4 & 48.6 & 92.0 & 4.0 & 074.C-0209(A) &  & e \\ 
					& 2004-12-28, 01:47 & U2U3 & 32.1 & 54.6 & 6.1 & 274.C-5032(A) &  & e \\ 
					& 2013-12-30, 03:27 & K0J3 & 33.7 & -35.4 & 5.8 & 092.C-0086(D) &  & e \\ 
					& 2013-12-30, 03:36 & K0J3 & 32.8 & -34.3 & 5.9 & 092.C-0086(D) &  & e \\ 
					& 2014-02-07, 01:06 & D0H0 & 64.0 & 70.4 & 3.0 & 092.C-0086(C) &  & w \\ 
					& 2014-02-07, 01:16 & D0H0 & 64.0 & 69.1 & 3.1 & 092.C-0086(C) &  1  & w \\ 
					\\ 
					
					T Tau N & 2004-10-31, 07:14 & U3U2 & 42.9 & -130.6 & 3.6 & 074.C-0209(A) &  & e \\ 
					& 2004-11-02, 05:25 & U4U2 & 85.0 & -92.2 & 1.8 & 074.C-0209(A) &  & e \\ 
					& 2004-11-04, 04:21 & U3U4 & 61.6 & 114.0 & 2.5 & 074.C-0209(A) &  & e \\ 
					& 2008-12-17, 05:11 & U3U4 & 47.6 & 98.5 & 3.2 & 082.C-0275(C) &  & e \\ 
					& 2012-11-02, 07:22 & U2U4 & 88.2 & 78.0 & 1.7 & 090.C-0181(B) &  & e \\ 
					\\ 
					
					T Tau S & 2004-10-31, 07:33 & U3U2 & 43.9 & -131.1 & 3.5 & 074.C-0209(A) &  & a \\ 
					& 2004-11-02, 05:52 & U4U2 & 87.6 & -94.4 & 1.8 & 074.C-0209(A) &  & a \\ 
					& 2004-11-04, 04:48 & U3U4 & 62.4 & 111.4 & 2.5 & 074.C-0209(A) &  & a \\ 
					& 2012-12-31, 02:57 & U2U4 & 89.4 & 80.9 & 1.7 & 090.C-0181(B) &  & a \\ 
					\\ 
					
					DG Tau & 2011-10-10, 06:37 & U1U2 & 33.4 & 29.4 & 4.6 & 088.C-1007(A) &  & w \\ 
					& 2011-10-10, 07:43 & U1U3 & 75.4 & 44.7 & 2.0 & 088.C-1007(B) &  & a \\ 
					& 2011-12-13, 01:53 & U1U3 & 55.7 & 35.3 & 2.8 & 088.C-1007(D) &  & w \\ 
					& 2011-12-13, 02:59 & U1U2 & 36.5 & 33.9 & 4.2 & 088.C-1007(C) &  & w \\ 
					& 2012-02-04, 01:02 & U1U2 & 45.0 & 39.6 & 3.4 & 088.C-1007(E) &  & w \\ 
					& 2012-02-05, 00:46 & U1U2 & 43.9 & 39.3 & 3.5 & 088.C-1007(E) &  & a \\ 
					& 2012-02-06, 00:39 & U1U3 & 83.2 & 45.5 & 1.9 & 088.C-1007(F) &  & w \\ 
					& 2012-11-03, 05:07 & U1U3 & 63.6 & 40.6 & 2.4 & 088.C-1007(F) &  & a \\ 
					& 2014-01-14, 02:39 & U1U3 & 88.3 & 45.3 & 1.7 & 092.C-0086(A) &  & w \\ 
					& 2014-01-15, 01:47 & U2U4 & 89.3 & 82.7 & 1.7 & 092.C-0086(B) &  & w \\ 
					& 2014-01-15, 02:17 & U2U4 & 89.2 & 79.4 & 1.7 & 092.C-0086(B) &  & a \\ 
					& 2014-01-15, 02:22 & U2U4 & 89.1 & 78.8 & 1.7 & 092.C-0086(B) &  1  & w \\ 
					\\ 
					
					Haro 6-10N & 2004-12-29, 01:03 & U2U3 & 28.4 & 48.6 & 5.4 & 274.C-5032(A) &  & a \\ 
					& 2005-11-23, 04:17 & U3U4 & 62.1 & 108.1 & 2.5 & 076.C-0200(A) &  & a \\ 
					& 2005-11-23, 05:41 & U3U4 & 56.8 & 100.5 & 2.7 & 076.C-0200(A) &  & a \\ 
					& 2014-01-14, 01:57 & U1U3 & 82.3 & 44.6 & 1.9 & 092.C-0086(A) &  & a \\ 
					\\ 
					
					Haro 6-10S & 2004-12-29, 02:40 & U2U3 & 38.1 & 52.1 & 4.1 & 274.C-5032(A) &  & a \\ 
					& 2005-11-23, 05:23 & U3U4 & 58.6 & 102.1 & 2.6 & 076.C-0200(A) &  & a \\ 
					& 2014-01-14, 02:10 & U1U3 & 84.4 & 44.7 & 1.8 & 092.C-0086(A) &  & a \\ 
					\\ 
					
					HBC 393 & 2009-12-04, 01:50 & U1U2 & 34.6 & 11.1 & 4.5 & 384.C-1006(A) &  1  & w \\ 
					\\ 
					
					HL Tau & 2015-01-07, 02:47 & U1U4 & 127.8 & 65.3 & 1.2 & 094.C-0476(B) &  & a \\ 
					\\ 
					
					GG Tau Aab & 2012-12-27, 02:27 & U3U4 & 61.8 & 107.2 & 2.5 & 090.C-0339(C) &  & e \\ 
					& 2012-12-27, 02:38 & U3U4 & 61.3 & 106.4 & 2.5 & 090.C-0339(C) &  & e \\ 
					& 2012-12-28, 05:55 & U1U2 & 55.6 & 35.6 & 2.8 & 090.C-0339(B) &  & w \\ 
					& 2012-12-28, 06:08 & U1U2 & 55.9 & 35.0 & 2.8 & 090.C-0339(B) &  & a \\ 
					& 2012-12-29, 03:05 & U2U4 & 89.4 & 81.9 & 1.7 & 090.C-0339(E) &  & w \\ 
					& 2012-12-29, 03:17 & U2U4 & 89.3 & 80.9 & 1.7 & 090.C-0339(E) &  & w \\ 
					& 2012-12-31, 01:48 & U2U4 & 85.6 & 86.9 & 1.8 & 090.C-0339(E) &  & e \\ 
					& 2012-12-31, 04:32 & U2U4 & 83.0 & 73.6 & 1.9 & 090.C-0339(E) &  & e \\ 
					& 2013-03-04, 00:58 & U1U3 & 100.7 & 40.5 & 1.5 & 090.C-0339(D) &  & a \\ 
					& 2013-10-19, 07:14 & U1U4 & 121.4 & 67.5 & 1.3 & 092.C-0612(E) &  & e \\ 
					& 2013-12-20, 02:29 & U3U4 & 62.4 & 109.0 & 2.5 & 092.C-0612(C) &  & e \\ 
					& 2013-12-22, 02:32 & U3U4 & 62.2 & 108.2 & 2.5 & 092.C-0612(C) &  & e \\ 
					& 2013-12-22, 04:26 & U2U3 & 44.5 & 48.3 & 3.5 & 092.C-0612(B) &  & e \\ 
					& 2014-01-15, 04:21 & U1U4 & 125.5 & 54.9 & 1.2 & 092.C-0612(E) &  & w \\ 
					& 2014-11-04, 06:44 & U1U4 & 126.3 & 66.0 & 1.2 & 092.C-0612(E) &  & e \\ 
					& 2015-03-01, 01:39 & U1U3 & 101.8 & 39.2 & 1.5 & 092.C-0612(D) &  & w \\ 
					& 2015-03-02, 01:12 & U1U3 & 100.9 & 40.3 & 1.5 & 092.C-0612(D) &  & w \\ 
					\\ 
					
					LkCa 15 & 2011-12-11, 02:31 & U2U3 & 29.9 & 47.1 & 5.2 & 088.C-0763(A) &  & w \\ 
					& 2011-12-11, 03:10 & U2U3 & 33.9 & 49.7 & 4.6 & 088.C-0763(A) &  & w \\ 
					& 2011-12-11, 03:22 & U2U3 & 35.0 & 50.2 & 4.4 & 088.C-0763(A) &  & w \\ 
					& 2011-12-11, 03:29 & U2U3 & 35.8 & 50.4 & 4.3 & 088.C-0763(A) &  & e \\ 
					\\ 
					
					DR Tau & 2004-10-30, 05:50 & U4U2 & 83.6 & -92.2 & 2.7 & 074.C-0342(A) &  1  & e \\ 
					& 2004-11-01, 06:47 & U4U2 & 89.0 & -96.7 & 2.6 & 074.C-0342(A) &  & e \\ 
					& 2005-01-01, 02:40 & U3U4 & 61.0 & 106.2 & 3.8 & 074.C-0342(A) &  & e \\ 
					& 2005-01-01, 02:50 & U3U4 & 60.4 & 105.6 & 3.8 & 074.C-0342(A) &  & e \\ 
					& 2013-10-20, 08:15 & U2U4 & 89.2 & 80.4 & 2.6 & 092.C-0726(A) &  & e \\ 
					& 2013-12-14, 06:08 & U3U4 & 44.6 & 100.0 & 5.1 & 092.C-0726(B) &  & e \\ 
					& 2013-12-20, 01:29 & U3U4 & 60.6 & 115.2 & 3.8 & 092.C-0726(B) &  & e \\ 
					\\ 
					
					UY Aur B & 2014-11-04, 08:06 & U3U4 & 50.9 & 92.1 & 3.3 & 094.C-0147(C) &  & e \\ 
					\\ 
					
					UY Aur A & 2014-11-04, 07:47 & U3U4 & 53.3 & 94.4 & 3.1 & 094.C-0147(C) &  & e \\ 
					\\ 
					
					GM Aur & 2011-12-11, 05:28 & U2U3 & 41.7 & 52.5 & 3.7 & 088.C-0763(A) &  1  & w \\ 
					& 2011-12-11, 05:41 & U2U3 & 42.5 & 51.7 & 3.6 & 088.C-0763(A) &  & w \\ 
					\\ 
					
					AB Aur & 2004-12-28, 03:50 & U2U3 & 39.7 & 54.2 & 4.2 & 074.C-0552(A) &  & e \\ 
					& 2004-12-28, 06:00 & U2U3 & 45.9 & 44.5 & 3.7 & 074.C-0552(A) &  & e \\ 
					& 2004-12-30, 05:20 & U3U4 & 42.8 & 85.4 & 3.9 & 074.C-0552(B) &  & e \\ 
					& 2005-01-02, 05:03 & U2U4 & 83.6 & 66.8 & 2.0 & 074.C-0552(C) &  & e \\ 
					& 2005-12-23, 02:48 & U1U2 & 33.9 & 37.4 & 5.0 & 076.C-0252(A) &  & e \\ 
					& 2005-12-24, 03:03 & U3U1 & 69.1 & -132.5 & 2.4 & 076.C-0252(B) &  & a \\ 
					& 2005-12-26, 02:47 & U1U4 & 112.4 & 75.0 & 1.5 & 076.C-0252(C) &  & a \\ 
					& 2005-12-26, 03:00 & U1U4 & 115.3 & 73.8 & 1.5 & 076.C-0252(C) &  & a \\ 
					& 2009-01-21, 01:02 & H0G0 & 29.5 & -97.3 & 5.7 & 082.C-0747(A) &  & e \\ 
					& 2009-01-21, 01:13 & H0G0 & 30.0 & -98.6 & 5.6 & 082.C-0747(A) &  & e \\ 
					& 2009-01-21, 01:45 & H0G0 & 31.1 & -102.3 & 5.4 & 082.C-0747(A) &  & e \\ 
					& 2009-01-21, 01:57 & H0G0 & 31.4 & -103.7 & 5.4 & 082.C-0747(A) &  & e \\ 
					& 2009-01-21, 02:05 & H0G0 & 31.6 & -104.7 & 5.3 & 082.C-0747(A) &  & e \\ 
					& 2009-01-22, 02:16 & E0G0 & 15.9 & 73.6 & 10.6 & 082.C-0747(B) &  & e \\ 
					& 2009-01-22, 03:04 & E0H0 & 47.9 & 67.5 & 3.5 & 082.C-0747(B) &  & w \\ 
					& 2009-01-22, 03:32 & E0H0 & 47.4 & 63.6 & 3.6 & 082.C-0747(B) &  & a \\ 
					& 2009-01-22, 03:35 & E0H0 & 47.3 & 63.1 & 3.6 & 082.C-0747(B) &  1  & a \\ 
					& 2009-01-22, 03:39 & E0H0 & 47.2 & 62.6 & 3.6 & 082.C-0747(B) &  & w \\ 
					& 2014-10-14, 06:47 & C1A1 & 13.5 & -91.9 & 12.5 & 094.C-0629(A) &  & e \\ 
					& 2014-10-14, 07:29 & C1A1 & 14.7 & -96.9 & 11.5 & 094.C-0629(A) &  & e \\ 
					& 2014-12-29, 03:38 & C1A1 & 15.8 & -104.7 & 10.7 & 094.C-0629(A) &  & e \\ 
					& 2014-12-30, 01:49 & D0C1 & 12.3 & -146.6 & 13.8 & 094.C-0629(A) &  & e \\ 
					\\ 
					
					SU Aur & 2006-11-10, 06:26 & U1U4 & 120.1 & 71.5 & 1.3 & 078.C-0758(A) &  & e \\ 
					\\ 
					
					MWC 480 & 2007-02-05, 02:08 & U2U3 & 42.8 & 51.2 & 3.6 & 078.C-0815(A) &  & e \\ 
					& 2013-12-30, 04:46 & K0J3 & 28.6 & -30.0 & 5.5 & 092.C-0086(D) &  & e \\ 
					& 2013-12-30, 04:56 & K0J3 & 27.7 & -27.9 & 5.6 & 092.C-0086(D) &  & e \\ 
					\\ 
					
					UX Ori & 2004-12-28, 06:25 & U2U3 & 44.5 & 44.8 & 8.6 & 074.C-0552(A) &  & e \\ 
					& 2004-12-30, 07:02 & U3U4 & 33.0 & 136.0 & 11.6 & 074.C-0552(B) &  & e \\ 
					& 2007-10-25, 07:34 & U2U3 & 44.9 & 42.1 & 8.5 & 380.C-0705(A) &  & e \\ 
					& 2007-10-25, 07:49 & U2U3 & 45.5 & 43.1 & 8.4 & 380.C-0705(A) &  & e \\ 
					& 2007-11-23, 03:09 & U1U4 & 97.7 & 48.8 & 3.9 & 380.C-0705(B) &  & e \\ 
					\\ 
					
					CO Ori & 2005-10-25, 07:17 & U1U2 & 45.6 & 27.6 & 10.5 & 076.C-0862(B) &  & w \\ 
					& 2005-10-25, 07:55 & U1U2 & 48.1 & 31.3 & 10.0 & 076.C-0862(B) &  & e \\ 
					& 2005-11-15, 05:16 & U2U4 & 82.1 & 86.3 & 5.8 & 076.C-0862(C) &  & e \\ 
					& 2005-12-28, 05:29 & U1U4 & 129.4 & 61.0 & 3.7 & 076.C-0862(D) &  & e \\ 
					& 2005-12-31, 06:41 & U1U4 & 118.9 & 53.7 & 4.0 & 076.C-0862(D) &  & e \\ 
					\\ 
					
					GW Ori & 2005-03-02, 00:27 & U3U4 & 56.4 & 105.4 & 9.2 & 074.C-0342(A) &  & e \\ 
					& 2005-03-03, 00:36 & U2U4 & 87.6 & 79.2 & 5.9 & 074.C-0342(A) &  & e \\ 
					& 2009-10-28, 06:19 & U1U4 & 105.3 & 65.5 & 4.9 & 084.C-0848(G) &  & e \\ 
					& 2009-11-04, 05:08 & U1U3 & 70.2 & 22.9 & 7.4 & 084.C-0848(F) &  & e \\ 
					& 2009-11-05, 04:36 & U1U2 & 39.1 & 8.7 & 13.2 & 084.C-0848(C) &  & e \\ 
					& 2010-01-01, 06:41 & U3U4 & 33.3 & 106.6 & 15.5 & 084.C-0848(D) &  & e \\ 
					& 2010-01-30, 03:00 & U2U4 & 86.0 & 78.2 & 6.0 & 084.C-0848(E) &  & e \\ 
					& 2011-12-11, 06:19 & U2U3 & 45.7 & 46.9 & 11.3 & 088.C-0763(A) &  & e \\ 
					& 2011-12-12, 06:17 & U1U4 & 130.1 & 62.1 & 4.0 & 088.C-0763(B) &  & e \\ 
					& 2012-11-02, 07:59 & U2U4 & 89.2 & 81.1 & 5.8 & 090.C-0070(E) &  & e \\ 
					& 2012-11-03, 05:28 & U1U3 & 72.5 & 26.0 & 7.1 & 090.C-0070(C) &  & e \\ 
					& 2012-11-04, 04:07 & U2U3 & 26.9 & 21.0 & 19.2 & 090.C-0070(F) &  & e \\ 
					& 2012-11-05, 06:29 & U2U4 & 86.2 & 85.0 & 6.0 & 090.C-0070(E) &  & e \\ 
					& 2012-11-05, 07:45 & U3U4 & 58.6 & 105.9 & 8.8 & 090.C-0070(F) &  & e \\ 
					& 2013-03-04, 01:58 & U1U3 & 102.0 & 39.8 & 5.1 & 090.C-0070(C) &  & a \\ 
					& 2013-03-04, 02:07 & U1U3 & 102.2 & 39.5 & 5.1 & 090.C-0070(C) &  1  & a \\ 
					& 2013-03-04, 02:12 & U1U3 & 102.3 & 39.3 & 5.1 & 090.C-0070(C) &  1  & a \\ 
					\\ 
					
					MWC 758 & 2004-12-30, 06:12 & U3U4 & 39.6 & 89.2 & 4.2 & 074.C-0552(B) &  & e \\ 
					& 2005-01-02, 06:18 & U2U4 & 76.7 & 62.6 & 2.2 & 074.C-0552(C) &  & e \\ 
					& 2005-12-23, 03:49 & U1U2 & 39.6 & 36.1 & 4.2 & 076.C-0252(A) &  & e \\ 
					& 2005-12-24, 03:57 & U3U1 & 77.5 & -135.5 & 2.1 & 076.C-0252(B) &  & e \\ 
					& 2005-12-26, 03:54 & U1U4 & 120.8 & 69.8 & 1.4 & 076.C-0252(C) &  & e \\ 
					& 2007-01-03, 02:13 & U2U3 & 31.1 & 51.3 & 5.4 & 078.C-0815(A) &  & e \\ 
					& 2007-01-06, 01:49 & U1U3 & 62.2 & 38.7 & 2.7 & 078.C-0815(B) &  & e \\ 
					\\ 
					
					NY Ori & 2013-12-21, 04:54 & U2U3 & 46.1 & 43.9 & 9.9 & 092.C-0513(A) &  & e \\ 
					\\ 
					
					CQ Tau & 2005-01-01, 03:38 & U3U4 & 59.8 & 103.5 & 2.9 & 074.C-0342(A) &  & e \\ 
					\\ 
					
					V1247 Ori & 2011-12-11, 06:57 & U2U3 & 46.6 & 45.9 & 7.6 & 088.C-0763(A) &  & a \\ 
					& 2011-12-12, 06:53 & U1U4 & 126.0 & 62.7 & 2.8 & 088.C-0763(B) &  & w \\ 
					& 2011-12-12, 07:01 & U1U4 & 124.9 & 62.5 & 2.8 & 088.C-0763(B) &  & w \\ 
					\\ 
					
					V883 Ori & 2007-01-01, 01:07 & U3U4 & 54.3 & 107.7 & 9.3 & 078.C-0530(A) &  & a \\ 
					& 2007-01-01, 05:11 & U3U4 & 55.4 & 115.6 & 9.2 & 078.C-0530(A) &  & a \\ 
					& 2007-01-04, 02:46 & U2U3 & 43.9 & 37.9 & 11.6 & 078.C-0530(B) &  & a \\ 
					\\ 
					
					MWC 120 & 2013-12-21, 05:29 & U2U3 & 46.5 & 45.3 & 10.0 & 092.C-0513(A) &  & e \\ 
					\\ 
					
					FU Ori & 2004-10-31, 08:32 & U3U2 & 44.6 & -133.5 & 8.7 & 074.C-0209(A) &  & e \\ 
					& 2004-11-02, 06:56 & U4U2 & 86.3 & -95.8 & 4.5 & 074.C-0209(A) &  & w \\ 
					& 2004-11-04, 08:28 & U3U4 & 56.7 & 106.7 & 6.9 & 074.C-0209(A) &  & e \\ 
					& 2004-12-29, 03:46 & U2U3 & 41.7 & 44.9 & 9.3 & 274.C-5032(A) &  & w \\ 
					& 2004-12-29, 04:46 & U2U3 & 44.8 & 46.6 & 8.7 & 274.C-5032(A) &  & e \\ 
					\\ 
					
					V1647 Ori & 2004-12-31, 00:52 & U3U4 & 52.4 & 112.6 & 8.4 & 274.C-5026(B) &  & w \\ 
					& 2005-01-01, 01:11 & U3U4 & 55.3 & 111.3 & 8.0 & 274.C-5026(B) &  & w \\ 
					& 2005-01-03, 07:07 & U4U2 & 59.1 & -101.9 & 7.5 & 274.C-5026(A) &  & w \\ 
					& 2005-02-21, 01:39 & U2U4 & 86.3 & 81.9 & 5.1 & 274.C-5026(A) &  & w \\ 
					& 2005-03-01, 01:54 & U3U4 & 49.9 & 114.0 & 8.9 & 274.C-5026(B) &  & w \\ 
					& 2005-03-02, 01:03 & U3U4 & 56.0 & 111.2 & 7.9 & 274.C-5026(B) &  & w \\ 
					& 2005-03-03, 03:03 & U2U4 & 62.4 & 78.8 & 7.1 & 274.C-5026(A) &  & w \\ 
					& 2005-09-19, 09:30 & U3U4 & 62.0 & 109.0 & 7.1 & 076.C-0736(B) &  & w \\ 
					& 2005-11-22, 06:16 & U3U1 & 95.3 & -145.7 & 4.6 & 076.C-0736(A) &  & a \\ 
					\\ 
					
					V900 Mon & 2013-12-21, 06:09 & U2U3 & 46.3 & 43.3 & 26.2 & 092.C-0513(A) &  & e \\ 
					\\ 
					
					Z CMa & 2004-11-02, 07:57 & U4U2 & 85.8 & -101.9 & 13.5 & 074.C-0209(A) &  & w \\ 
					& 2004-11-04, 08:52 & U3U4 & 62.2 & 110.5 & 18.6 & 074.C-0209(A) &  & a \\ 
					& 2004-12-28, 02:08 & U2U3 & 39.4 & 13.7 & 29.4 & 274.C-5032(A) &  & a \\ 
					& 2005-11-22, 03:54 & U3U1 & 90.2 & -179.9 & 12.8 & 076.C-0200(B) &  & w \\ 
					& 2006-03-01, 02:16 & A0G0 & 62.8 & 74.5 & 18.5 & 076.C-0200(F) &  & w \\ 
					& 2006-09-20, 08:34 & D0G0 & 22.1 & 49.4 & 52.4 & 078.C-0132(B) &  & a \\ 
					& 2006-09-20, 09:23 & D0G0 & 25.7 & 58.2 & 45.1 & 078.C-0132(B) &  & a \\ 
					& 2006-09-21, 08:16 & K0G0 & 42.0 & -133.9 & 27.6 & 078.C-0132(C) &  & a \\ 
					& 2006-09-21, 08:59 & K0G0 & 48.5 & -125.1 & 23.9 & 078.C-0132(C) &  & a \\ 
					& 2006-10-18, 06:35 & E0G0 & 10.7 & 47.2 & 108.4 & 078.C-0132(A) &  & a \\ 
					& 2006-10-19, 06:16 & E0G0 & 10.2 & 43.6 & 114.0 & 078.C-0132(A) &  & a \\ 
					& 2006-12-19, 06:45 & K0G0 & 63.4 & -106.1 & 18.3 & 078.C-0132(C) &  & w \\ 
					& 2008-12-17, 05:36 & U3U4 & 62.5 & 109.1 & 18.5 & 282.C-5031(C) &  & a \\ 
					& 2009-01-11, 01:31 & U1U4 & 100.5 & 40.3 & 11.5 & 282.C-5031(B) &  & e \\ 
					& 2009-01-16, 06:01 & G1D0 & 63.2 & -32.5 & 18.3 & 282.C-5031(J) &  & a \\ 
					& 2009-02-17, 02:04 & G1D0 & 70.4 & -45.7 & 16.5 & 282.C-5031(L) &  & a \\ 
					& 2009-02-17, 02:52 & G1D0 & 67.8 & -41.0 & 17.1 & 282.C-5031(I) &  & a \\ 
					& 2009-02-23, 01:08 & K0G1 & 87.7 & -155.9 & 13.2 & 282.C-5031(K) &  & a \\ 
					& 2009-02-23, 02:06 & K0G1 & 89.6 & -150.4 & 12.9 & 282.C-5031(K) &  & e \\ 
					& 2009-03-17, 01:36 & G1D0 & 65.4 & -36.8 & 17.7 & 282.C-5031(L) &  & w \\ 
					& 2009-03-17, 02:15 & G1D0 & 62.4 & -30.8 & 18.6 & 282.C-5031(M) &  & a \\ 
					& 2011-01-21, 06:55 & B2C1 & 11.0 & 36.0 & 105.5 & 60.A-9224(A) &  1  & a \\ 
					& 2011-01-22, 06:34 & A1C1 & 12.8 & 77.0 & 90.5 & 60.A-9224(A) &  & a \\ 
					& 2013-12-30, 04:08 & K0J3 & 56.4 & -32.6 & 20.5 & 092.C-0086(D) &  & a \\ 
					& 2014-02-07, 01:49 & D0H0 & 61.8 & 68.4 & 18.8 & 092.C-0086(C) &  & a \\ 
					& 2014-02-07, 01:58 & D0H0 & 62.3 & 69.0 & 18.6 & 092.C-0086(C) &  & a \\ 
					\\ 
					
					V646 Pup & 2013-12-21, 08:34 & U2U3 & 42.2 & 52.3 & 47.0 & 092.C-0513(A) &  & e \\ 
					\\ 
					
					HD 72106 & 2005-12-30, 07:35 & U1U4 & 124.2 & 69.5 & 2.6 & 076.C-0356(A) &  & a \\ 
					& 2005-12-31, 04:09 & U1U4 & 126.2 & 37.3 & 2.5 & 076.C-0356(A) &  1  & a \\ 
					& 2005-12-31, 04:28 & U1U4 & 127.4 & 40.8 & 2.5 & 076.C-0356(A) &  & a \\ 
					& 2006-03-12, 00:53 & U2U4 & 88.2 & 72.0 & 3.6 & 076.C-0356(B) &  1  & e \\ 
					& 2013-10-20, 08:57 & U2U4 & 82.2 & 57.8 & 3.9 & 092.C-0726(A) &  & e \\ 
					& 2013-10-21, 07:13 & U1U4 & 120.0 & 16.6 & 2.6 & 092.C-0726(C) &  & w \\ 
					& 2013-12-13, 07:24 & U1U4 & 129.9 & 58.5 & 2.4 & 092.C-0726(C) &  & w \\ 
					& 2013-12-14, 07:56 & U1U4 & 128.3 & 63.7 & 2.5 & 092.C-0726(C) &  & w \\ 
					& 2013-12-16, 06:48 & U1U4 & 130.2 & 54.7 & 2.4 & 092.C-0726(C) &  & w \\ 
					& 2013-12-17, 04:34 & U2U4 & 78.5 & 50.6 & 4.0 & 092.C-0726(A) &  & w \\ 
					& 2013-12-17, 04:46 & U2U4 & 79.8 & 53.2 & 4.0 & 092.C-0726(A) &  & w \\ 
					\\ 
					
					CR Cha & 2006-05-19, 04:23 & U1U3 & 57.3 & 108.4 & 3.6 & 077.C-0662(A) &  & e \\ 
					& 2006-05-19, 04:43 & U1U3 & 55.7 & 114.0 & 3.7 & 077.C-0662(A) &  & e \\ 
					& 2007-05-06, 23:38 & U3U4 & 58.7 & 87.5 & 3.5 & 079.C-0101(A) &  & e \\ 
					& 2007-05-06, 23:49 & U3U4 & 58.9 & 90.1 & 3.5 & 079.C-0101(A) &  & e \\ 
					& 2007-06-26, 00:24 & U3U4 & 61.8 & 145.5 & 3.4 & 079.C-0101(A) &  & e \\ 
					& 2007-06-26, 00:36 & U3U4 & 61.9 & 148.3 & 3.4 & 079.C-0101(A) &  1  & e \\ 
					& 2007-06-26, 00:40 & U3U4 & 61.9 & 149.4 & 3.4 & 079.C-0101(A) &  & e \\ 
					\\ 
					
					TW Hya & 2005-05-29, 02:03 & U1U2 & 49.7 & 41.0 & 1.3 & 075.C-0014(B) &  & w \\ 
					& 2005-05-29, 02:30 & U1U2 & 47.9 & 42.4 & 1.4 & 075.C-0014(B) &  & e \\ 
					& 2006-05-18, 01:29 & U2U3 & 43.6 & 50.0 & 1.5 & 077.C-0083(A) &  & e \\ 
					& 2006-05-18, 04:48 & U2U3 & 26.8 & 60.9 & 2.4 & 077.C-0083(A) &  & e \\ 
					& 2006-05-18, 05:02 & U2U3 & 25.1 & 60.8 & 2.6 & 077.C-0083(A) &  & e \\ 
					& 2008-04-22, 00:37 & U3U4 & 60.0 & 102.0 & 1.1 & 081.C-0913(E) &  1  & a \\ 
					& 2008-04-22, 23:23 & U3U4 & 53.8 & 92.8 & 1.2 & 081.C-0913(E) &  1  & a \\ 
					& 2009-03-11, 02:13 & U1U2 & 56.6 & 9.1 & 1.2 & 081.C-0913(A) &  1  & w \\ 
					& 2011-03-20, 02:46 & U2U3 & 46.6 & 31.5 & 1.4 & 087.C-0702(G) &  & w \\ 
					& 2011-03-21, 04:08 & U3U4 & 62.5 & 113.1 & 1.1 & 087.C-0702(H) &  1  & w \\ 
					& 2011-03-22, 00:55 & U3U4 & 49.2 & 87.6 & 1.3 & 087.C-0702(H) &  & w \\ 
					& 2011-03-23, 00:56 & U3U4 & 49.9 & 88.3 & 1.3 & 087.C-0702(H) &  & w \\ 
					& 2011-03-23, 01:06 & U3U4 & 51.2 & 89.7 & 1.3 & 087.C-0702(H) &  & w \\ 
					\\ 
					
					DI Cha & 2006-05-19, 05:23 & U1U3 & 53.9 & 123.9 & 4.0 & 077.C-0662(A) &  & a \\ 
					& 2007-05-07, 00:33 & U3U4 & 59.6 & 98.7 & 3.7 & 079.C-0101(A) &  & w \\ 
					& 2007-05-07, 00:44 & U3U4 & 59.8 & 101.3 & 3.6 & 079.C-0101(A) &  & a \\ 
					& 2007-06-26, 01:09 & U3U4 & 61.9 & 154.2 & 3.5 & 079.C-0101(A) &  & a \\ 
					& 2007-06-26, 01:21 & U3U4 & 61.9 & 157.0 & 3.5 & 079.C-0101(A) &  1  & a \\ 
					& 2007-06-26, 01:26 & U3U4 & 61.9 & 158.2 & 3.5 & 079.C-0101(A) &  & a \\ 
					& 2008-05-18, 01:18 & U1U3 & 71.6 & 62.4 & 3.0 & 081.C-0020(A) &  1  & w \\ 
					& 2008-05-18, 01:26 & U1U3 & 71.2 & 64.0 & 3.1 & 081.C-0020(A) &  1  & w \\ 
					& 2008-05-19, 00:46 & U1U3 & 73.3 & 56.2 & 3.0 & 081.C-0020(A) &  & a \\ 
					\\ 
					
					Glass I & 2005-05-28, 23:52 & U1U2 & 38.7 & 44.8 & 5.1 & 075.C-0014(B) &  & e \\ 
					& 2005-05-30, 01:01 & U3U4 & 61.2 & 127.2 & 3.2 & 075.C-0014(A) &  & e \\ 
					& 2005-05-30, 01:13 & U3U4 & 61.3 & 130.1 & 3.2 & 075.C-0014(A) &  & e \\ 
					& 2008-04-24, 00:20 & U2U4 & 89.3 & 65.4 & 2.2 & 381.C-0929(B) &  & e \\ 
					& 2013-12-30, 08:05 & K0J3 & 37.9 & -54.5 & 5.2 & 092.C-0086(D) &  & e \\ 
					& 2013-12-30, 08:15 & K0J3 & 38.2 & -52.4 & 5.2 & 092.C-0086(D) &  & e \\ 
					& 2013-12-30, 09:03 & K0J3 & 39.5 & -42.4 & 5.0 & 092.C-0086(D) &  & e \\ 
					& 2014-02-07, 02:56 & D0H0 & 63.7 & 24.7 & 3.1 & 092.C-0086(C) &  & w \\ 
					& 2014-02-07, 03:07 & D0H0 & 63.6 & 27.2 & 3.1 & 092.C-0086(C) &  & w \\ 
					& 2014-02-07, 05:20 & H0G1 & 44.2 & 178.3 & 4.5 & 092.C-0086(C) &  & e \\ 
					& 2014-02-07, 06:19 & D0H0 & 62.1 & 73.2 & 3.2 & 092.C-0086(C) &  1  & a \\ 
					\\ 
					
					Sz 32 & 2007-05-07, 01:48 & U3U4 & 60.8 & 116.4 & 3.2 & 079.C-0101(A) &  & w \\ 
					& 2007-05-07, 01:59 & U3U4 & 60.9 & 119.0 & 3.2 & 079.C-0101(A) &  & w \\ 
					& 2008-05-19, 00:00 & U1U3 & 76.6 & 45.2 & 2.6 & 081.C-0020(A) &  & a \\ 
					\\ 
					
					WW Cha & 2005-05-29, 00:59 & U1U2 & 37.0 & 57.4 & 5.3 & 075.C-0014(B) &  & e \\ 
					& 2005-05-29, 23:53 & U3U4 & 60.5 & 110.9 & 3.3 & 075.C-0014(A) &  & e \\ 
					& 2005-05-30, 00:05 & U3U4 & 60.7 & 113.8 & 3.3 & 075.C-0014(A) &  & e \\ 
					& 2013-12-30, 08:28 & K0J3 & 39.0 & -49.3 & 5.1 & 092.C-0086(D) &  & w \\ 
					& 2013-12-30, 08:39 & K0J3 & 39.3 & -47.1 & 5.0 & 092.C-0086(D) &  & e \\ 
					& 2014-02-06, 07:11 & D0H0 & 61.4 & 84.0 & 3.2 & 092.C-0086(C) &  1  & w \\ 
					& 2014-02-07, 02:37 & D0H0 & 63.8 & 19.6 & 3.1 & 092.C-0086(C) &  & w \\ 
					& 2014-02-07, 02:47 & D0H0 & 63.8 & 22.0 & 3.1 & 092.C-0086(C) &  & w \\ 
					& 2014-02-07, 04:06 & H0G1 & 44.5 & 165.3 & 4.4 & 092.C-0086(C) &  & w \\ 
					& 2014-02-07, 04:17 & H0G1 & 44.7 & 167.1 & 4.4 & 092.C-0086(C) &  1  & w \\ 
					& 2014-02-07, 04:39 & H0G1 & 44.9 & 171.1 & 4.4 & 092.C-0086(C) &  & w \\ 
					& 2014-02-07, 04:44 & H0G1 & 44.9 & 171.8 & 4.4 & 092.C-0086(C) &  1  & w \\ 
					& 2014-02-07, 06:46 & D0H0 & 61.8 & 78.9 & 3.2 & 092.C-0086(C) &  & e \\ 
					& 2014-02-07, 06:49 & D0H0 & 61.7 & 79.8 & 3.2 & 092.C-0086(C) &  & e \\ 
					\\ 
					
					CV Cha & 2007-06-26, 02:24 & U3U4 & 62.2 & 170.9 & 3.5 & 079.C-0101(A) &  & e \\ 
					& 2007-06-26, 02:35 & U3U4 & 62.2 & 173.5 & 3.5 & 079.C-0101(A) &  & e \\ 
					& 2008-04-21, 04:46 & U1U3 & 65.2 & 83.3 & 3.4 & 081.C-0020(A) &  & e \\ 
					\\ 
					
					DX Cha & 2005-12-27, 06:53 & U2U3 & 39.3 & 10.5 & 2.9 & 076.C-0252(D) &  & e \\ 
					& 2006-03-12, 05:15 & U2U3 & 36.9 & 53.2 & 3.1 & 076.C-0789(E) &  & e \\ 
					& 2006-03-12, 06:28 & U2U3 & 35.2 & 69.5 & 3.3 & 076.C-0789(E) &  & e \\ 
					& 2006-03-12, 06:40 & U2U3 & 34.9 & 72.3 & 3.3 & 076.C-0789(E) &  & e \\ 
					& 2006-05-16, 02:25 & U1U3 & 71.1 & 63.7 & 1.6 & 077.C-0176(B) &  & e \\ 
					& 2006-05-17, 00:54 & U1U4 & 119.9 & 69.2 & 1.0 & 077.C-0176(C) &  & e \\ 
					& 2006-05-18, 02:09 & U2U3 & 35.1 & 70.6 & 3.3 & 077.C-0176(A) &  & e \\ 
					& 2010-05-04, 23:54 & K0G1 & 65.6 & -163.8 & 1.7 & 085.C-0403(A) &  & e \\ 
					& 2010-05-05, 00:06 & K0G1 & 65.4 & -161.4 & 1.8 & 085.C-0403(A) &  1  & e \\ 
					& 2010-05-05, 00:13 & K0G1 & 65.3 & -160.2 & 1.8 & 085.C-0403(A) &  & e \\ 
					& 2010-05-05, 00:16 & K0G1 & 65.2 & -159.4 & 1.8 & 085.C-0403(A) &  & e \\ 
					& 2014-04-29, 00:49 & D0I1 & 80.4 & 75.3 & 1.4 & 093.C-0848(B) &  & w \\ 
					& 2014-04-29, 01:54 & D0I1 & 81.3 & 91.2 & 1.4 & 093.C-0848(B) &  & e \\ 
					& 2014-04-29, 02:53 & D0I1 & 81.9 & 105.7 & 1.4 & 093.C-0848(B) &  & e \\ 
					& 2014-04-29, 03:50 & D0I1 & 82.2 & 119.6 & 1.4 & 093.C-0848(B) &  & e \\ 
					& 2014-04-30, 06:05 & D0I1 & 82.3 & 153.7 & 1.4 & 093.C-0848(B) &  & w \\ 
					& 2014-04-30, 06:15 & D0I1 & 82.3 & 156.2 & 1.4 & 093.C-0848(B) &  & e \\ 
					& 2014-04-30, 06:22 & D0I1 & 82.3 & 157.8 & 1.4 & 093.C-0848(B) &  & e \\ 
					& 2014-04-30, 06:32 & D0I1 & 82.3 & 160.3 & 1.4 & 093.C-0848(B) &  & e \\ 
					& 2014-07-14, 00:27 & G1A1 & 79.5 & -32.7 & 1.4 & 093.C-0848(B) &  & a \\ 
					& 2014-07-16, 00:58 & G1A1 & 79.6 & -23.5 & 1.4 & 093.C-0848(B) &  & e \\ 
					\\ 
					
					DK Cha & 2013-04-30, 01:23 & U1U4 & 123.6 & 47.8 & 1.6 & 091.C-0598(A) &  1  & w \\ 
					& 2013-04-30, 01:35 & U1U4 & 123.2 & 50.7 & 1.6 & 091.C-0598(A) &  & a \\ 
					& 2013-04-30, 01:42 & U1U4 & 123.0 & 52.2 & 1.6 & 091.C-0598(A) &  1  & w \\ 
					& 2013-05-02, 03:02 & U1U3 & 75.6 & 47.9 & 2.6 & 091.C-0598(A) &  & a \\ 
					& 2013-05-03, 02:33 & U1U2 & 40.1 & 35.3 & 5.0 & 091.C-0598(A) &  & a \\ 
					\\ 
					
					HD 135344B & 2006-04-15, 05:34 & U1U4 & 130.1 & 53.7 & 1.3 & 077.C-0263(C) &  & w \\ 
					& 2006-05-14, 05:04 & U3U4 & 62.4 & 115.5 & 2.8 & 077.C-0521(C) &  & a \\ 
					& 2006-05-14, 07:29 & U3U4 & 56.9 & 142.2 & 3.0 & 077.C-0521(C) &  & a \\ 
					& 2006-05-14, 07:39 & U3U4 & 56.3 & 144.6 & 3.1 & 077.C-0521(C) &  & a \\ 
					& 2006-05-16, 03:40 & U1U3 & 101.8 & 27.7 & 1.7 & 077.C-0263(A) &  & a \\ 
					& 2006-06-10, 23:58 & U3U4 & 50.4 & 87.0 & 3.4 & 077.C-0521(C) &  & w \\ 
					& 2006-06-13, 23:42 & U1U2 & 56.5 & 4.5 & 3.0 & 077.C-0521(B) &  & a \\ 
					& 2006-06-14, 02:13 & U1U2 & 55.7 & 24.8 & 3.1 & 077.C-0521(B) &  & a \\ 
					& 2006-07-11, 00:54 & U2U4 & 89.2 & 83.4 & 1.9 & 077.C-0263(B) &  & a \\ 
					& 2006-07-13, 03:37 & U2U1 & 47.7 & -137.1 & 3.6 & 077.C-0521(B) &  & a \\ 
					& 2010-04-25, 03:58 & U2U4 & 84.8 & 64.3 & 2.0 & 385.C-0874(C) &  & a \\ 
					& 2010-04-25, 04:11 & U2U4 & 85.9 & 66.5 & 2.0 & 385.C-0874(C) &  & a \\ 
					& 2010-05-28, 02:02 & U1U2 & 56.4 & 14.9 & 3.1 & 385.C-0874(A) &  & a \\ 
					& 2010-06-28, 00:40 & U2U4 & 88.5 & 73.4 & 1.9 & 385.C-0874(C) &  & a \\ 
					& 2010-06-28, 02:55 & U1U3 & 95.9 & 41.9 & 1.8 & 385.C-0874(B) &  1  & w \\ 
					& 2011-03-22, 08:04 & U2U4 & 89.3 & 82.2 & 1.9 & 087.C-0766(B) &  & w \\ 
					& 2011-04-13, 03:47 & U2U3 & 46.4 & 15.8 & 3.7 & 087.C-0766(A) &  & a \\ 
					& 2011-04-14, 05:21 & U1U3 & 102.2 & 24.3 & 1.7 & 087.C-0766(C) &  & a \\ 
					& 2011-04-16, 04:16 & U2U3 & 46.5 & 22.6 & 3.7 & 087.C-0766(A) &  & a \\ 
					& 2011-06-15, 00:53 & U3U4 & 57.8 & 97.4 & 3.0 & 087.C-0498(C) &  & a \\ 
					& 2011-06-15, 01:32 & U3U4 & 60.5 & 102.9 & 2.8 & 087.C-0498(C) &  & a \\ 
					& 2011-06-15, 03:29 & U1U4 & 124.0 & 69.6 & 1.4 & 087.C-0498(C) &  & a \\ 
					& 2011-06-15, 04:07 & U1U4 & 117.9 & 74.5 & 1.5 & 087.C-0498(C) &  & a \\ 
					& 2012-05-10, 06:19 & U1U3 & 94.8 & 43.1 & 1.8 & 089.C-0130(C) &  & w \\ 
					& 2012-06-05, 23:46 & U2U4 & 75.5 & 46.8 & 2.3 & 089.C-0130(D) &  & a \\ 
					& 2012-06-06, 02:43 & U2U4 & 89.4 & 79.4 & 1.9 & 089.C-0130(D) &  & a \\ 
					& 2012-06-06, 04:32 & U2U4 & 83.7 & 95.9 & 2.1 & 089.C-0130(D) &  & a \\ 
					\\ 
					
					HD 139614 & 2010-04-26, 03:16 & U3U4 & 49.8 & 81.7 & 2.9 & 385.C-0886(A) &  & e \\ 
					& 2010-04-26, 04:02 & U3U4 & 54.8 & 90.0 & 2.6 & 385.C-0886(A) &  & e \\ 
					& 2010-04-26, 05:35 & U3U4 & 61.2 & 105.1 & 2.4 & 385.C-0886(A) &  & a \\ 
					& 2011-04-14, 07:58 & U1U2 & 52.4 & 34.5 & 2.8 & 087.C-0811(A) &  & e \\ 
					& 2011-04-18, 03:35 & U1U2 & 56.1 & 2.1 & 2.6 & 087.C-0811(A) &  & e \\ 
					& 2011-04-18, 05:15 & U1U2 & 55.6 & 16.4 & 2.6 & 087.C-0811(A) &  & e \\ 
					\\ 
					
					HD 141569 & 2011-04-15, 07:34 & U2U3 & 46.0 & 44.0 & 2.7 & 087.C-0883(D) &  & w \\ 
					& 2011-04-18, 07:32 & U1U4 & 130.2 & 63.3 & 0.9 & 087.C-0883(C) &  1  & a \\ 
					& 2012-05-10, 06:57 & U1U3 & 102.4 & 39.4 & 1.2 & 089.C-0130(C) &  1  & w \\ 
					& 2012-05-10, 07:08 & U1U3 & 102.4 & 39.6 & 1.2 & 089.C-0130(C) &  1  & w \\ 
					& 2012-06-06, 04:16 & U2U4 & 88.6 & 82.6 & 1.4 & 089.C-0130(D) &  & w \\ 
					\\ 
					
					HD 142527 & 2005-06-23, 00:58 & U1U4 & 129.6 & 45.8 & 1.3 & 075.C-0200(D) &  & w \\ 
					& 2005-06-23, 02:10 & U1U4 & 129.7 & 58.0 & 1.3 & 075.C-0200(D) &  & w \\ 
					& 2005-06-23, 02:21 & U1U4 & 129.3 & 59.7 & 1.3 & 075.C-0200(D) &  & a \\ 
					& 2005-06-24, 06:33 & U3U4 & 56.1 & 159.1 & 3.1 & 075.C-0200(A) &  & e \\ 
					& 2005-06-27, 05:07 & U2U3 & 36.7 & 61.2 & 4.7 & 075.C-0200(B) &  & e \\ 
					& 2005-06-27, 05:18 & U2U3 & 35.8 & 62.3 & 4.8 & 075.C-0200(B) &  & e \\ 
					& 2005-06-27, 06:18 & U2U3 & 30.0 & 67.7 & 5.8 & 075.C-0200(B) &  & e \\ 
					& 2005-06-27, 23:54 & U2U4 & 83.3 & 56.4 & 2.1 & 075.C-0200(C) &  & e \\ 
					& 2005-06-28, 01:09 & U2U4 & 88.4 & 70.8 & 2.0 & 075.C-0200(C) &  & e \\ 
					& 2005-06-28, 01:20 & U2U4 & 88.8 & 72.6 & 1.9 & 075.C-0200(C) &  & e \\ 
					& 2012-06-06, 00:16 & U2U4 & 77.3 & 41.9 & 2.2 & 089.C-0130(D) &  & e \\ 
					\\ 
					
					RU Lup & 2005-05-26, 00:56 & U3U4 & 44.2 & 78.6 & 4.2 & 075.C-0413(B) &  & e \\ 
					& 2005-05-26, 03:43 & U3U4 & 61.1 & 104.6 & 3.0 & 075.C-0413(B) &  & e \\ 
					& 2005-05-26, 07:55 & U3U4 & 55.4 & 150.1 & 3.4 & 075.C-0413(B) &  & e \\ 
					& 2005-06-24, 00:11 & U3U4 & 53.4 & 90.4 & 3.5 & 075.C-0413(B) &  & e \\ 
					& 2005-07-23, 00:54 & U2U3 & 45.5 & 43.3 & 4.1 & 075.C-0413(A) &  & e \\ 
					& 2005-07-23, 04:37 & U2U3 & 31.0 & 63.1 & 6.0 & 075.C-0413(A) &  & e \\ 
					& 2005-08-26, 01:55 & U2U4 & 65.3 & 119.2 & 2.8 & 075.C-0064(A) &  & e \\ 
					& 2005-08-26, 02:18 & U2U4 & 61.0 & 125.3 & 3.1 & 075.C-0064(A) &  & e \\ 
					& 2006-05-15, 02:29 & U2U3 & 46.4 & 17.2 & 4.0 & 075.C-0413(A) &  & e \\ 
					& 2006-05-15, 05:02 & U2U3 & 46.0 & 40.3 & 4.0 & 075.C-0413(A) &  & e \\ 
					\\ 
					
					HD 143006 & 2007-06-26, 03:19 & U3U4 & 61.1 & 116.7 & 3.0 & 079.C-0101(A) &  & w \\ 
					\\ 
					
					EX Lup & 2008-06-22, 05:29 & U2U3 & 37.4 & 59.6 & 4.1 & 281.C-5023(C) &  & e \\ 
					& 2008-07-16, 02:20 & U1U4 & 122.1 & 71.8 & 1.3 & 281.C-5023(B) &  & e \\ 
					& 2008-07-16, 02:31 & U1U4 & 120.3 & 73.4 & 1.3 & 281.C-5023(B) &  & e \\ 
					& 2013-05-26, 23:29 & U3U4 & 31.4 & 52.1 & 4.9 & 091.C-0668(F) &  & e \\ 
					& 2013-05-27, 00:01 & U3U4 & 36.3 & 62.6 & 4.3 & 091.C-0668(F) &  & e \\ 
					& 2013-05-27, 00:56 & U3U4 & 44.3 & 75.8 & 3.5 & 091.C-0668(F) &  & e \\ 
					& 2013-05-27, 01:30 & U3U4 & 49.0 & 82.4 & 3.2 & 091.C-0668(F) &  & e \\ 
					& 2013-05-27, 02:03 & U3U4 & 52.9 & 88.1 & 2.9 & 091.C-0668(F) &  & e \\ 
					& 2013-05-27, 02:46 & U3U4 & 57.1 & 95.0 & 2.7 & 091.C-0668(F) &  & e \\ 
					& 2013-05-27, 03:25 & U3U4 & 59.9 & 101.0 & 2.6 & 091.C-0668(F) &  & e \\ 
					& 2013-05-27, 03:53 & U3U4 & 61.3 & 105.3 & 2.5 & 091.C-0668(F) &  & e \\ 
					& 2013-05-27, 04:22 & U3U4 & 62.1 & 109.8 & 2.5 & 091.C-0668(F) &  & e \\ 
					& 2013-05-28, 00:12 & U2U3 & 46.4 & 0.9 & 3.3 & 091.C-0668(E) &  & e \\ 
					& 2013-05-28, 00:46 & U2U3 & 46.5 & 7.0 & 3.3 & 091.C-0668(E) &  & e \\ 
					& 2013-05-28, 01:17 & U2U3 & 46.5 & 12.5 & 3.3 & 091.C-0668(E) &  & e \\ 
					& 2013-05-28, 02:13 & U2U3 & 46.6 & 22.1 & 3.3 & 091.C-0668(E) &  & e \\ 
					& 2013-05-28, 02:48 & U2U3 & 46.6 & 27.8 & 3.3 & 091.C-0668(E) &  & e \\ 
					& 2013-05-28, 03:30 & U2U3 & 46.4 & 34.1 & 3.3 & 091.C-0668(E) &  & e \\ 
					& 2013-05-28, 04:01 & U2U3 & 46.0 & 38.4 & 3.4 & 091.C-0668(E) &  & e \\ 
					& 2013-05-28, 04:32 & U2U3 & 45.4 & 42.6 & 3.4 & 091.C-0668(E) &  & e \\ 
					\\ 
					
					HD 144432 & 2004-02-11, 08:52 & U3U2 & 45.1 & -161.5 & 6.2 & 073.A-9002(A) &  & e \\ 
					& 2004-02-12, 09:56 & U3U2 & 46.1 & -150.7 & 6.0 & 073.A-9002(A) &  & e \\ 
					& 2004-04-11, 05:55 & U3U2 & 46.0 & -151.9 & 6.1 & 073.C-0720(A) &  & e \\ 
					& 2004-04-12, 06:16 & U3U2 & 46.3 & -148.4 & 6.0 & 073.C-0720(A) &  & e \\ 
					& 2006-03-12, 08:13 & U2U3 & 46.3 & 30.6 & 6.0 & 076.C-0789(E) &  & e \\ 
					& 2006-05-16, 08:41 & U1U3 & 86.2 & 46.1 & 3.2 & 077.C-0226(B) &  & e \\ 
					& 2006-05-16, 08:51 & U1U3 & 84.6 & 46.3 & 3.3 & 077.C-0226(B) &  & e \\ 
					& 2006-07-09, 23:59 & U1U4 & 125.1 & 47.2 & 2.2 & 077.C-0226(C) &  & w \\ 
					& 2006-07-10, 00:07 & U1U4 & 126.0 & 48.5 & 2.2 & 077.C-0226(C) &  1  & w \\ 
					& 2006-07-11, 05:19 & U1U3 & 83.2 & 46.3 & 3.3 & 077.C-0226(B) &  & e \\ 
					\\ 
					
					V856 Sco & 2004-04-10, 02:44 & U3U2 & 46.3 & 173.4 & 4.9 & 073.C-0248(A) &  & e \\ 
					& 2004-04-10, 05:23 & U3U2 & 46.6 & -158.4 & 4.9 & 073.C-0248(A) &  & e \\ 
					& 2004-04-11, 05:16 & U3U2 & 46.6 & -158.9 & 4.9 & 073.C-0720(A) &  & e \\ 
					& 2004-04-11, 09:09 & U3U2 & 42.3 & -127.6 & 5.4 & 073.C-0720(A) &  & e \\ 
					& 2004-04-12, 09:46 & U3U2 & 39.8 & -123.6 & 5.8 & 073.C-0248(A) &  & e \\ 
					& 2004-06-28, 00:15 & U3U1 & 102.4 & -164.6 & 2.2 & 073.C-0248(A) &  & e \\ 
					& 2004-06-28, 02:06 & U3U1 & 100.8 & -149.1 & 2.3 & 073.C-0720(A) &  & e \\ 
					& 2004-06-28, 04:26 & U3U1 & 90.9 & -133.9 & 2.5 & 073.C-0248(A) &  & e \\ 
					& 2004-06-28, 05:22 & U3U1 & 83.3 & -129.4 & 2.8 & 073.C-0720(A) &  & e \\ 
					& 2004-09-30, 00:02 & U4U2 & 63.5 & -56.2 & 3.6 & 073.C-0248(A) &  & e \\ 
					& 2006-03-12, 09:39 & U2U3 & 45.6 & 42.1 & 5.0 & 076.C-0789(E) &  & w \\ 
					& 2006-03-12, 09:59 & U2U3 & 45.1 & 44.6 & 5.1 & 076.C-0789(E) &  & a \\ 
					& 2006-07-10, 23:37 & U1U4 & 127.9 & 41.8 & 1.8 & 077.C-0226(C) &  & e \\ 
					& 2009-06-30, 04:09 & K0A0 & 114.8 & -91.4 & 2.0 & 083.C-0012(B) &  & w \\ 
					& 2009-06-30, 04:20 & K0A0 & 112.6 & -89.7 & 2.0 & 083.C-0012(B) &  & e \\ 
					& 2009-07-01, 00:55 & K0A0 & 126.4 & -121.1 & 1.8 & 083.C-0012(C) &  & e \\ 
					& 2009-07-01, 01:28 & K0A0 & 127.8 & -115.5 & 1.8 & 083.C-0012(C) &  1  & a \\ 
					& 2009-07-01, 01:42 & K0A0 & 128.0 & -113.3 & 1.8 & 083.C-0012(C) &  & w \\ 
					& 2009-07-01, 01:44 & K0A0 & 128.0 & -112.8 & 1.8 & 083.C-0012(C) &  & w \\ 
					& 2009-07-01, 01:47 & K0A0 & 128.0 & -112.4 & 1.8 & 083.C-0012(C) &  & w \\ 
					& 2009-07-01, 01:50 & K0A0 & 128.0 & -112.0 & 1.8 & 083.C-0012(C) &  & w \\ 
					& 2009-07-01, 05:42 & A0G1 & 83.4 & 154.1 & 2.7 & 083.C-0012(C) &  & e \\ 
					& 2009-07-01, 05:54 & A0G1 & 82.8 & 156.8 & 2.8 & 083.C-0012(C) &  & w \\ 
					& 2009-07-01, 05:57 & A0G1 & 82.7 & 157.7 & 2.8 & 083.C-0012(C) &  & w \\ 
					& 2009-07-01, 06:01 & A0G1 & 82.5 & 158.6 & 2.8 & 083.C-0012(C) &  & w \\ 
					& 2009-07-02, 02:18 & K0G1 & 87.9 & -152.2 & 2.6 & 083.C-0012(D) &  & e \\ 
					& 2009-07-02, 02:22 & K0G1 & 87.7 & -151.8 & 2.6 & 083.C-0012(D) &  & e \\ 
					& 2009-07-04, 00:10 & E0H0 & 46.5 & 53.0 & 4.9 & 083.C-0012(A) &  & e \\ 
					& 2009-07-04, 00:14 & E0H0 & 46.6 & 53.7 & 4.9 & 083.C-0012(A) &  & e \\ 
					& 2009-07-06, 00:30 & E0H0 & 47.3 & 58.1 & 4.9 & 083.C-0387(B) &  & e \\ 
					& 2009-07-06, 00:34 & E0H0 & 47.4 & 58.8 & 4.8 & 083.C-0387(B) &  & e \\ 
					& 2009-07-06, 03:31 & E0H0 & 44.1 & 86.3 & 5.2 & 083.C-0387(B) &  & e \\ 
					& 2009-07-06, 03:35 & E0H0 & 43.8 & 86.9 & 5.2 & 083.C-0387(B) &  & e \\ 
					& 2009-07-07, 03:53 & H0G0 & 28.2 & -89.7 & 8.1 & 083.C-0387(C) &  & e \\ 
					& 2009-07-07, 03:56 & H0G0 & 28.0 & -89.1 & 8.2 & 083.C-0387(C) &  & e \\ 
					& 2014-04-30, 05:20 & D0I1 & 80.0 & 90.8 & 2.9 & 093.C-0848(A) &  & w \\ 
					& 2014-07-13, 23:38 & G1A1 & 72.9 & -88.4 & 3.1 & 093.C-0848(A) &  & w \\ 
					& 2014-07-30, 23:36 & G1A1 & 78.3 & -78.7 & 2.9 & 093.C-0848(A) &  & w \\ 
					& 2014-08-01, 23:49 & G1A1 & 79.3 & -75.4 & 2.9 & 093.C-0848(A) &  & w \\ 
					& 2014-08-05, 00:27 & G1A1 & 80.0 & -67.7 & 2.9 & 093.C-0848(A) &  & w \\ 
					\\ 
					
					AS 205 N & 2005-05-29, 04:23 & U1U2 & 56.3 & 25.8 & 3.1 & 075.C-0014(B) &  & e \\ 
					& 2005-05-29, 08:09 & U3U1 & 89.9 & -137.7 & 2.0 & 075.C-0014(C) &  & e \\ 
					& 2005-05-30, 06:27 & U3U4 & 54.9 & 124.9 & 3.2 & 075.C-0014(A) &  & e \\ 
					\\ 
					
					AS 205 S & 2005-05-29, 04:55 & U1U2 & 56.5 & 28.9 & 3.1 & 075.C-0014(B) &  & e \\ 
					& 2005-05-29, 08:32 & U3U1 & 86.6 & -138.2 & 2.0 & 075.C-0014(C) &  & e \\ 
					& 2005-05-29, 08:36 & U3U1 & 85.9 & -138.3 & 2.1 & 075.C-0014(C) &  & e \\ 
					& 2005-05-30, 06:49 & U3U4 & 52.5 & 128.6 & 3.4 & 075.C-0014(A) &  & e \\ 
					\\ 
					
					DoAr 20 & 2006-05-19, 07:16 & U1U3 & 98.5 & 41.6 & 1.3 & 077.C-0662(A) &  & e \\ 
					& 2006-05-19, 07:21 & U1U3 & 98.2 & 41.9 & 1.3 & 077.C-0662(A) &  & e \\ 
					& 2008-04-19, 05:30 & U1U3 & 100.6 & 19.0 & 1.3 & 081.C-0020(A) &  & e \\ 
					& 2008-05-19, 06:41 & U1U3 & 100.6 & 39.5 & 1.3 & 081.C-0020(A) &  1  & w \\ 
					& 2008-05-19, 06:48 & U1U3 & 100.2 & 40.1 & 1.3 & 081.C-0020(A) &  & e \\ 
					& 2008-06-25, 00:57 & U1U3 & 100.4 & 17.8 & 1.3 & 081.C-0020(A) &  & e \\ 
					\\ 
					
					V2246 Oph & 2012-05-10, 07:59 & U1U3 & 97.8 & 42.1 & 1.4 & 089.C-0130(C) &  1  & a \\ 
					& 2012-06-06, 00:54 & U2U4 & 67.6 & 53.7 & 2.0 & 089.C-0130(D) &  & a \\ 
					& 2012-06-06, 01:01 & U2U4 & 68.8 & 55.1 & 2.0 & 089.C-0130(D) &  & a \\ 
					\\ 
					
					HBC 639 & 2005-04-18, 04:46 & U2U4 & 74.5 & 61.2 & 2.2 & 075.C-0064(A) &  & w \\ 
					& 2005-04-18, 04:50 & U2U4 & 75.2 & 61.9 & 2.2 & 075.C-0064(A) &  & w \\ 
					& 2005-04-19, 03:53 & U2U4 & 65.3 & 51.0 & 2.5 & 075.C-0064(A) &  & e \\ 
					& 2005-04-19, 04:03 & U2U4 & 67.2 & 53.3 & 2.5 & 075.C-0064(A) &  & e \\ 
					& 2005-08-26, 00:20 & U3U4 & 59.3 & 121.6 & 2.8 & 075.C-0064(B) &  & a \\ 
					\\ 
					
					DoAr 25 & 2005-05-30, 07:54 & U3U4 & 50.1 & 141.9 & 3.3 & 075.C-0014(A) &  & a \\ 
					\\ 
					
					Elias 24 & 2006-05-19, 08:31 & U1U3 & 90.9 & 44.4 & 1.8 & 077.C-0662(A) &  & w \\ 
					& 2007-05-07, 04:32 & U3U4 & 58.3 & 101.9 & 2.8 & 079.C-0101(A) &  & e \\ 
					& 2007-05-07, 04:39 & U3U4 & 58.8 & 102.5 & 2.8 & 079.C-0101(A) &  & e \\ 
					& 2007-05-07, 05:19 & U3U4 & 61.4 & 106.0 & 2.7 & 079.C-0101(A) &  & e \\ 
					& 2007-05-07, 05:30 & U3U4 & 61.8 & 107.0 & 2.7 & 079.C-0101(A) &  & e \\ 
					& 2008-04-21, 08:15 & U1U3 & 101.3 & 38.3 & 1.6 & 081.C-0020(A) &  & w \\ 
					& 2008-05-18, 03:56 & U1U3 & 101.1 & 21.8 & 1.6 & 081.C-0020(A) &  & w \\ 
					& 2008-05-18, 04:38 & U1U3 & 102.0 & 27.4 & 1.6 & 081.C-0020(A) &  & w \\ 
					& 2008-05-19, 05:43 & U1U3 & 102.3 & 34.7 & 1.6 & 081.C-0020(A) &  1  & a \\ 
					& 2008-05-19, 05:51 & U1U3 & 102.2 & 35.5 & 1.6 & 081.C-0020(A) &  & w \\ 
					\\ 
					
					SR 24N & 2012-06-06, 03:42 & U2U4 & 88.9 & 78.5 & 1.7 & 089.C-0130(D) &  & e \\ 
					& 2012-06-06, 03:52 & U2U4 & 89.2 & 79.6 & 1.7 & 089.C-0130(D) &  & e \\ 
					\\ 
					
					SR 24S & 2012-06-06, 03:14 & U2U4 & 87.5 & 75.4 & 1.8 & 089.C-0130(D) &  & e \\ 
					\\ 
					
					Elias 29 & 2005-05-31, 09:17 & U2U4 & 41.1 & 123.9 & 3.2 & 075.C-0253(A) &  & a \\ 
					\\ 
					
					SR 21A & 2012-05-10, 09:19 & U1U3 & 89.0 & 44.6 & 1.9 & 089.C-0130(C) &  1  & w \\ 
					& 2012-05-10, 09:32 & U1U3 & 87.0 & 44.7 & 1.9 & 089.C-0130(C) &  1  & w \\ 
					& 2012-06-06, 01:30 & U2U4 & 74.0 & 60.7 & 2.2 & 089.C-0130(D) &  & a \\ 
					& 2012-06-06, 01:41 & U2U4 & 75.7 & 62.5 & 2.2 & 089.C-0130(D) &  & a \\ 
					& 2012-06-06, 01:47 & U2U4 & 76.8 & 63.6 & 2.2 & 089.C-0130(D) &  & a \\ 
					\\ 
					
					IRS 42 & 2005-04-19, 05:59 & U2U4 & 85.2 & 72.2 & 1.6 & 075.C-0253(A) &  & w \\ 
					& 2005-04-19, 08:47 & U2U4 & 84.0 & 90.4 & 1.6 & 075.C-0253(A) &  & w \\ 
					\\ 
					
					IRS 48 & 2011-03-20, 06:41 & U2U3 & 44.4 & 18.0 & 3.0 & 087.C-0702(G) &  & w \\ 
					\\ 
					
					V2129 Oph & 2011-05-14, 06:03 & U3U4 & 62.3 & 113.0 & 2.7 & 087.C-0702(H) &  & e \\ 
					\\ 
					
					Haro 1-16 & 2007-06-26, 04:11 & U3U4 & 60.2 & 119.6 & 2.2 & 079.C-0101(A) &  & e \\ 
					& 2008-05-17, 04:20 & U1U3 & 101.5 & 23.9 & 1.3 & 081.C-0020(A) &  & e \\ 
					& 2011-03-20, 07:31 & U2U3 & 45.2 & 25.5 & 2.9 & 087.C-0702(G) &  1  & e \\ 
					& 2011-04-13, 04:56 & U2U3 & 44.1 & 15.4 & 3.0 & 087.C-0702(G) &  & e \\ 
					& 2011-04-13, 08:38 & U2U3 & 46.2 & 44.7 & 2.9 & 087.C-0702(G) &  & e \\ 
					& 2011-04-14, 09:35 & U2U3 & 44.4 & 48.9 & 3.0 & 087.C-0702(G) &  & e \\ 
					& 2011-04-16, 07:56 & U3U4 & 62.3 & 112.9 & 2.1 & 087.C-0702(H) &  & e \\ 
					& 2011-04-17, 05:13 & U3U4 & 53.7 & 98.2 & 2.5 & 087.C-0702(H) &  & e \\ 
					\\ 
					
					V346 Nor & 2005-07-22, 04:01 & U3U1 & 81.2 & -127.0 & 6.8 & 075.C-0625(B) &  & a \\ 
					& 2005-07-24, 01:22 & U2U3 & 44.5 & 44.0 & 12.4 & 075.C-0625(A) &  & a \\ 
					& 2005-07-24, 04:31 & U2U3 & 33.0 & 66.8 & 16.7 & 075.C-0625(A) &  & a \\ 
					& 2005-09-17, 00:17 & U2U3 & 36.3 & 62.7 & 15.2 & 075.C-0625(A) &  & a \\ 
					& 2005-09-19, 00:18 & U1U4 & 99.9 & 90.4 & 5.5 & 075.C-0625(C) &  & w \\ 
					& 2007-03-31, 06:32 & U1U4 & 129.0 & 39.1 & 4.3 & 079.C-0613(B) &  & a \\ 
					& 2007-03-31, 06:50 & U1U4 & 129.6 & 42.6 & 4.3 & 079.C-0613(B) &  & a \\ 
					& 2007-04-10, 04:23 & U1U4 & 125.4 & 20.4 & 4.4 & 079.C-0613(B) &  & a \\ 
					& 2007-04-10, 04:28 & U1U4 & 125.6 & 21.4 & 4.4 & 079.C-0613(B) &  & a \\ 
					& 2007-04-10, 04:32 & U1U4 & 125.7 & 22.4 & 4.4 & 079.C-0613(B) &  & a \\ 
					& 2007-04-10, 04:36 & U1U4 & 125.9 & 23.3 & 4.4 & 079.C-0613(B) &  & a \\ 
					& 2007-04-10, 08:55 & U1U4 & 123.4 & 70.5 & 4.5 & 079.C-0613(B) &  & a \\ 
					& 2007-04-11, 05:25 & U3U4 & 51.9 & 83.3 & 10.6 & 079.C-0613(A) &  & a \\ 
					& 2007-04-11, 05:28 & U3U4 & 52.3 & 83.9 & 10.5 & 079.C-0613(A) &  & a \\ 
					& 2007-05-06, 06:32 & U3U4 & 62.2 & 111.9 & 8.9 & 079.C-0613(A) &  & a \\ 
					& 2007-05-06, 08:06 & U3U4 & 61.6 & 128.9 & 9.0 & 079.C-0613(A) &  & a \\ 
					& 2007-05-28, 00:52 & U1U4 & 124.6 & 15.3 & 4.4 & 079.C-0613(B) &  & a \\ 
					& 2007-05-29, 05:31 & U2U4 & 87.9 & 89.4 & 6.3 & 079.C-0613(C) &  & a \\ 
					& 2007-06-28, 06:48 & U3U4 & 57.4 & 157.8 & 9.6 & 079.C-0613(A) &  & a \\ 
					\\ 
					
					HD 150193 & 2007-06-03, 03:43 & U1U4 & 128.0 & 54.3 & 1.3 & 078.C-0108(C) &  & e \\ 
					& 2008-03-22, 05:24 & U2U4 & 59.1 & 43.1 & 2.7 & 078.C-0108(B) &  & e \\ 
					& 2008-03-23, 05:30 & U2U4 & 60.9 & 45.8 & 2.6 & 078.C-0108(B) &  & e \\ 
					& 2008-03-24, 07:36 & U1U4 & 123.6 & 48.3 & 1.3 & 078.C-0108(C) &  & w \\ 
					& 2008-03-24, 07:48 & U1U4 & 124.9 & 50.0 & 1.3 & 078.C-0108(C) &  1  & w \\ 
					& 2008-03-24, 07:52 & U1U4 & 125.4 & 50.6 & 1.3 & 078.C-0108(C) &  & w \\ 
					& 2008-06-23, 06:21 & U2U3 & 40.1 & 51.5 & 4.0 & 078.C-0108(A) &  & e \\ 
					& 2013-04-29, 06:20 & U3U4 & 62.1 & 107.8 & 2.6 & 091.C-0215(C) &  & e \\ 
					& 2013-04-30, 05:06 & U1U4 & 122.9 & 47.5 & 1.3 & 091.C-0215(C) &  & e \\ 
					& 2013-04-30, 05:25 & U1U4 & 125.1 & 50.3 & 1.3 & 091.C-0215(C) &  & e \\ 
					& 2013-04-30, 06:04 & U1U4 & 128.7 & 55.5 & 1.2 & 091.C-0215(C) &  & w \\ 
					& 2013-05-02, 05:01 & U1U3 & 100.6 & 20.1 & 1.6 & 091.C-0215(D) &  & e \\ 
					& 2013-05-03, 04:20 & U1U2 & 55.7 & 9.0 & 2.9 & 091.C-0215(D) &  & e \\ 
					& 2014-04-16, 06:50 & U3U4 & 61.2 & 105.7 & 2.6 & 093.C-0915(A) &  & e \\ 
					\\ 
					
					AS 209 & 2014-04-16, 09:27 & U3U4 & 56.8 & 118.9 & 2.5 & 093.C-0841(B) &  & e \\ 
					& 2014-04-16, 09:56 & U3U4 & 53.8 & 122.6 & 2.6 & 093.C-0841(B) &  & e \\ 
					& 2014-06-18, 04:17 & U1U3 & 102.1 & 35.5 & 1.4 & 093.C-0841(A) &  & e \\ 
					& 2014-06-18, 04:26 & U1U3 & 102.3 & 36.2 & 1.4 & 093.C-0841(A) &  & e \\ 
					\\ 
					
					AK Sco & 2005-05-29, 03:27 & U1U2 & 56.4 & 13.6 & 2.8 & 075.C-0014(B) &  & e \\ 
					& 2005-05-29, 07:14 & U3U1 & 91.8 & -134.4 & 1.7 & 075.C-0014(C) &  & e \\ 
					& 2005-05-30, 02:48 & U3U4 & 53.5 & 91.1 & 3.0 & 075.C-0014(A) &  & e \\ 
					& 2005-05-30, 03:04 & U3U4 & 55.2 & 93.4 & 2.9 & 075.C-0014(A) &  & e \\ 
					& 2005-05-30, 08:44 & U3U4 & 54.6 & 151.6 & 2.9 & 075.C-0014(A) &  & e \\ 
					\\ 
					
					HD 163296 & 2009-07-07, 07:56 & H0G0 & 16.8 & -87.3 & 8.0 & 083.C-0387(C) &  & e \\ 
					& 2009-07-07, 07:59 & H0G0 & 16.4 & -86.9 & 8.2 & 083.C-0387(C) &  & e \\ 
					& 2009-08-14, 03:12 & E0G0 & 14.2 & 81.3 & 9.5 & 083.C-0984(A) &  & e \\ 
					& 2009-08-14, 03:53 & E0G0 & 12.8 & 84.4 & 10.5 & 083.C-0984(A) &  & e \\ 
					& 2009-08-15, 00:16 & H0G0 & 31.4 & -113.9 & 4.3 & 083.C-0984(B) &  & e \\ 
					& 2009-08-15, 00:31 & H0G0 & 31.7 & -112.2 & 4.3 & 083.C-0984(B) &  & e \\ 
					& 2009-08-15, 02:26 & H0G0 & 30.5 & -101.9 & 4.4 & 083.C-0984(B) &  & e \\ 
					& 2009-08-15, 03:00 & H0G0 & 28.9 & -99.3 & 4.7 & 083.C-0984(B) &  & e \\ 
					& 2009-08-15, 03:12 & H0G0 & 28.2 & -98.3 & 4.8 & 083.C-0984(B) &  & e \\ 
					& 2010-05-05, 05:03 & A0G1 & 74.7 & 104.2 & 1.8 & 085.C-0574(B) &  1  & e \\ 
					& 2010-05-05, 05:07 & A0G1 & 75.5 & 104.4 & 1.8 & 085.C-0574(B) &  1  & e \\ 
					& 2010-05-21, 04:51 & H0E0 & 43.7 & -122.2 & 3.1 & 085.C-0574(A) &  & e \\ 
					& 2010-05-21, 05:02 & H0E0 & 44.5 & -120.5 & 3.0 & 085.C-0574(A) &  & e \\ 
					& 2010-05-21, 06:06 & H0I1 & 40.7 & 146.3 & 3.3 & 085.C-0574(A) &  & e \\ 
					& 2010-05-21, 07:05 & H0I1 & 40.6 & 152.1 & 3.3 & 085.C-0574(A) &  & e \\ 
					& 2010-05-21, 07:59 & H0I1 & 40.1 & 158.7 & 3.4 & 085.C-0574(A) &  & e \\ 
					& 2010-05-21, 08:52 & I1E0 & 60.6 & -57.8 & 2.2 & 085.C-0574(A) &  & e \\ 
					& 2010-05-21, 09:03 & I1E0 & 59.3 & -55.9 & 2.3 & 085.C-0574(A) &  & e \\ 
					& 2013-05-12, 08:12 & D0C1 & 22.6 & -148.9 & 6.0 & 091.C-0910(A) &  & e \\ 
					& 2013-05-12, 08:56 & D0B2 & 33.5 & -145.7 & 4.0 & 091.C-0910(A) &  & e \\ 
					& 2013-05-12, 09:52 & C1A1 & 13.2 & -96.4 & 10.2 & 091.C-0910(A) &  & e \\ 
					& 2013-05-12, 10:21 & C1A1 & 12.1 & -94.2 & 11.2 & 091.C-0910(A) &  & e \\ 
					& 2014-04-30, 07:55 & D0I1 & 82.3 & 99.2 & 1.6 & 093.C-0848(A) &  & w \\ 
					& 2014-04-30, 08:05 & D0I1 & 82.3 & 100.1 & 1.6 & 093.C-0848(A) &  & w \\ 
					& 2014-05-01, 07:17 & G1A1 & 79.0 & -76.1 & 1.7 & 093.C-0848(A) &  & w \\ 
					& 2014-06-08, 05:35 & G1A1 & 80.0 & -71.8 & 1.7 & 093.C-0848(A) &  1  & w \\ 
					& 2014-06-08, 05:48 & G1A1 & 79.7 & -70.5 & 1.7 & 093.C-0848(A) &  & a \\ 
					& 2014-07-14, 01:29 & G1A1 & 74.2 & -80.7 & 1.8 & 093.C-0848(A) &  & a \\ 
					& 2014-07-16, 01:45 & G1A1 & 76.7 & -78.8 & 1.8 & 093.C-0848(A) &  & w \\ 
					& 2014-09-07, 02:02 & D0C1 & 21.8 & -143.2 & 6.2 & 093.C-0848(A) &  & e \\ 
					\\ 
					
					HD 169142 & 2011-04-15, 06:23 & U2U3 & 45.1 & 11.8 & 2.9 & 087.C-0702(G) &  & a \\ 
					& 2011-04-15, 06:32 & U2U3 & 45.2 & 13.4 & 2.9 & 087.C-0702(G) &  1  & w \\ 
					& 2011-04-15, 08:59 & U2U3 & 46.6 & 36.1 & 2.8 & 087.C-0702(G) &  & a \\ 
					& 2011-04-15, 09:09 & U2U3 & 46.6 & 37.4 & 2.8 & 087.C-0702(G) &  & a \\ 
					& 2011-04-16, 08:34 & U3U4 & 60.8 & 104.3 & 2.1 & 087.C-0702(H) &  1  & w \\ 
					& 2011-04-16, 08:38 & U3U4 & 61.0 & 104.9 & 2.1 & 087.C-0702(H) &  1  & w \\ 
					& 2011-04-16, 08:49 & U3U4 & 61.5 & 106.0 & 2.1 & 087.C-0702(H) &  & w \\ 
					& 2011-04-17, 07:52 & U3U4 & 58.2 & 100.2 & 2.2 & 087.C-0702(H) &  & w \\ 
					& 2011-04-17, 08:00 & U3U4 & 58.9 & 101.1 & 2.2 & 087.C-0702(H) &  & w \\ 
					& 2011-04-17, 08:14 & U3U4 & 59.8 & 102.5 & 2.2 & 087.C-0702(H) &  1  & a \\ 
					& 2012-06-06, 05:05 & U2U4 & 87.4 & 73.5 & 1.5 & 089.C-0130(D) &  & w \\ 
					& 2012-06-06, 05:13 & U2U4 & 88.0 & 74.6 & 1.5 & 089.C-0130(D) &  & a \\ 
					& 2012-06-06, 05:31 & U2U4 & 88.8 & 77.0 & 1.5 & 089.C-0130(D) &  & a \\ 
					\\ 
					
					VV Ser & 2013-06-20, 06:35 & U3U4 & 55.5 & 111.2 & 6.6 & 091.C-0425(C) &  & e \\ 
					& 2013-06-20, 07:06 & U3U4 & 51.5 & 113.0 & 7.1 & 091.C-0425(C) &  & e \\ 
					& 2013-06-20, 07:36 & U3U4 & 47.0 & 115.3 & 7.8 & 091.C-0425(C) &  & e \\ 
					& 2013-06-21, 04:39 & U1U4 & 122.9 & 61.7 & 3.0 & 091.C-0425(D) &  & e \\ 
					& 2013-06-21, 05:10 & U1U4 & 127.2 & 62.7 & 2.9 & 091.C-0425(D) &  & e \\ 
					& 2013-06-21, 05:47 & U1U4 & 129.9 & 63.3 & 2.8 & 091.C-0425(D) &  & e \\ 
					& 2013-06-21, 06:16 & U1U4 & 130.1 & 63.3 & 2.8 & 091.C-0425(D) &  & e \\ 
					& 2013-06-21, 06:45 & U1U4 & 128.6 & 62.9 & 2.8 & 091.C-0425(D) &  & e \\ 
					& 2013-06-21, 07:12 & U1U4 & 125.8 & 62.3 & 2.9 & 091.C-0425(D) &  & e \\ 
					\\ 
					
					SVS20N & 2009-08-03, 02:34 & U2U4 & 89.4 & 82.1 & 5.1 & 383.C-0705(C) &  & a \\ 
					& 2013-04-30, 08:07 & U1U4 & 123.0 & 62.1 & 3.7 & 091.C-0328(A) &  & a \\ 
					& 2013-04-30, 08:16 & U1U4 & 124.4 & 62.4 & 3.7 & 091.C-0328(A) &  & a \\ 
					& 2013-04-30, 08:52 & U1U4 & 128.5 & 63.2 & 3.6 & 091.C-0328(A) &  & a \\ 
					& 2013-05-03, 08:49 & U1U2 & 53.1 & 30.4 & 8.6 & 091.C-0328(A) &  & w \\ 
					& 2013-05-03, 08:57 & U1U2 & 53.4 & 31.0 & 8.6 & 091.C-0328(A) &  & w \\ 
					\\ 
					
					SVS20S & 2009-08-03, 01:20 & U2U4 & 84.2 & 82.1 & 5.4 & 383.C-0705(C) &  & e \\ 
					& 2009-09-05, 02:03 & U1U3 & 102.1 & 39.7 & 4.5 & 383.C-0705(B) &  & e \\ 
					& 2013-04-30, 07:26 & U1U4 & 114.7 & 60.1 & 4.0 & 091.C-0328(A) &  & e \\ 
					& 2013-04-30, 07:35 & U1U4 & 116.9 & 60.7 & 3.9 & 091.C-0328(A) &  & e \\ 
					& 2013-05-03, 08:16 & U1U2 & 51.6 & 27.6 & 8.9 & 091.C-0328(A) &  & e \\ 
					\\ 
					
					S CrA S & 2005-08-26, 04:04 & U2U4 & 74.6 & 106.9 & 1.9 & 075.C-0064(A) &  & a \\ 
					& 2005-08-26, 04:28 & U2U4 & 70.5 & 111.6 & 2.0 & 075.C-0064(A) &  & e \\ 
					\\ 
					
					S CrA N & 2004-07-31, 02:09 & U3U2 & 46.6 & -147.0 & 3.1 & 073.C-0408(A) &  & e \\ 
					& 2005-05-31, 10:30 & U2U4 & 66.9 & 116.0 & 2.1 & 075.C-0064(A) &  1  & a \\ 
					& 2005-06-26, 09:09 & U2U4 & 62.8 & 121.2 & 2.3 & 075.C-0064(A) &  & e \\ 
					& 2005-06-28, 08:32 & U3U4 & 55.9 & 145.9 & 2.6 & 075.C-0064(B) &  & e \\ 
					& 2005-08-25, 05:01 & U2U4 & 65.2 & 118.1 & 2.2 & 075.C-0064(A) &  & e \\ 
					& 2005-08-25, 05:05 & U2U4 & 64.3 & 119.2 & 2.2 & 075.C-0064(A) &  1  & e \\ 
					& 2005-08-25, 05:15 & U2U4 & 62.5 & 121.6 & 2.3 & 075.C-0064(A) &  & a \\ 
					& 2005-08-26, 03:41 & U2U4 & 78.2 & 102.7 & 1.8 & 075.C-0064(A) &  & e \\ 
					\\ 
					
					T CrA & 2004-08-01, 03:47 & U3U2 & 45.0 & -134.1 & 3.2 & 073.C-0828(B) &  & e \\ 
					\\ 
					
					VV CrA NE & 2004-11-04, 01:59 & U3U4 & 51.9 & 175.9 & 2.8 & 074.C-0209(A) &  & a \\ 
					& 2005-05-29, 09:45 & U3U1 & 88.8 & -132.5 & 1.6 & 075.C-0014(C) &  & a \\ 
					& 2005-05-30, 04:18 & U3U4 & 48.7 & 84.8 & 2.9 & 075.C-0014(A) &  & a \\ 
					& 2005-05-30, 04:31 & U3U4 & 50.4 & 87.0 & 2.8 & 075.C-0014(A) &  & a \\ 
					& 2005-05-30, 05:38 & U3U4 & 57.6 & 96.9 & 2.5 & 075.C-0014(A) &  & a \\ 
					& 2005-05-30, 10:14 & U3U4 & 56.7 & 142.8 & 2.5 & 075.C-0014(A) &  & a \\ 
					\\ 
					
					VV CrA SW & 2004-06-02, 07:16 & U3U2 & 45.7 & -137.3 & 3.1 & 60.A-9224(A) &  & a \\ 
					& 2004-06-02, 08:31 & U3U2 & 43.0 & -129.0 & 3.3 & 60.A-9224(A) &  & w \\ 
					& 2004-11-04, 01:20 & U3U4 & 52.7 & 164.8 & 2.7 & 074.C-0209(A) &  & a \\ 
					& 2005-05-29, 10:07 & U3U1 & 85.7 & -130.9 & 1.7 & 075.C-0014(C) &  & a \\ 
					& 2005-05-30, 04:52 & U3U4 & 53.0 & 90.3 & 2.7 & 075.C-0014(A) &  & a \\ 
					& 2005-05-30, 05:05 & U3U4 & 54.4 & 92.1 & 2.6 & 075.C-0014(A) &  & a \\ 
					& 2005-05-30, 05:17 & U3U4 & 55.7 & 94.0 & 2.6 & 075.C-0014(A) &  & a \\ 
					\\ 
					
					HD 179218 & 2004-04-10, 07:43 & U3U2 & 25.4 & -153.0 & 12.7 & 073.C-0720(A) &  & e \\ 
					& 2004-04-10, 08:26 & U3U2 & 29.1 & -143.6 & 11.1 & 073.C-0720(A) &  & e \\ 
					& 2006-05-15, 06:11 & U2U3 & 29.1 & 36.5 & 11.1 & 077.C-0226(D) &  & e \\ 
					& 2006-05-16, 08:01 & U1U3 & 83.2 & 38.8 & 3.9 & 077.C-0226(B) &  & e \\ 
					& 2006-05-16, 08:12 & U1U3 & 85.0 & 39.5 & 3.8 & 077.C-0226(B) &  & e \\ 
					& 2006-05-17, 05:39 & U3U4 & 58.2 & 118.0 & 5.6 & 077.C-0521(C) &  & e \\ 
					& 2006-06-11, 06:42 & U3U4 & 60.3 & 105.7 & 5.4 & 077.C-0521(C) &  & e \\ 
					& 2006-06-14, 06:53 & U1U2 & 48.2 & 34.6 & 6.7 & 077.C-0521(B) &  & w \\ 
					& 2006-06-14, 08:20 & U1U2 & 53.4 & 36.8 & 6.1 & 077.C-0521(B) &  & e \\ 
					& 2006-07-09, 06:58 & U3U4 & 44.4 & 101.1 & 7.3 & 077.C-0521(C) &  & e \\ 
					& 2006-07-13, 06:14 & U1U2 & 52.8 & 36.8 & 6.1 & 077.C-0226(A) &  & e \\ 
					& 2006-07-13, 06:27 & U1U2 & 53.5 & 36.8 & 6.1 & 077.C-0226(A) &  & e \\ 
					& 2006-09-09, 00:41 & U1U3 & 85.7 & 39.8 & 3.8 & 077.C-0226(B) &  1  & e \\ 
					& 2006-09-09, 00:58 & U1U3 & 88.2 & 40.6 & 3.7 & 077.C-0226(B) &  1  & e \\ 
					& 2009-08-14, 00:09 & E0G0 & 11.6 & 81.0 & 27.9 & 083.C-0984(A) &  & e \\ 
					& 2009-08-14, 00:47 & E0G0 & 13.2 & 79.7 & 24.5 & 083.C-0984(A) &  & e \\ 
					& 2009-08-14, 01:20 & E0G0 & 14.3 & 78.3 & 22.6 & 083.C-0984(A) &  & e \\ 
					& 2009-08-14, 01:51 & E0G0 & 15.1 & 76.9 & 21.4 & 083.C-0984(A) &  & e \\ 
					& 2009-08-14, 02:03 & E0G0 & 15.3 & 76.3 & 21.1 & 083.C-0984(A) &  & e \\ 
					& 2009-08-14, 02:36 & E0G0 & 15.8 & 74.5 & 20.5 & 083.C-0984(A) &  & e \\ 
					& 2009-08-14, 04:24 & E0G0 & 15.4 & 66.5 & 21.0 & 083.C-0984(A) &  & e \\ 
					& 2009-08-15, 01:05 & H0G0 & 27.9 & -101.2 & 11.6 & 083.C-0984(B) &  1  & w \\ 
					& 2009-08-15, 01:36 & H0G0 & 29.7 & -102.5 & 10.9 & 083.C-0984(B) &  & e \\ 
					& 2009-08-15, 02:10 & H0G0 & 31.1 & -104.3 & 10.4 & 083.C-0984(B) &  & e \\ 
					\\ 
					
				\end{longtable}
